Existence and uniqueness of global Koopman eigenfunctions for stable fixed points and periodic orbits

We consider $C^1$ dynamical systems having an attracting hyperbolic fixed point or periodic orbit and prove existence and uniqueness results for $C^k$ (actually $C^{k,\alpha}_{\text{loc}}$) linearizing semiconjugacies -- of which Koopman eigenfunctions are a special case -- defined on the entire basin of attraction. Our main results both generalize and sharpen Sternberg's $C^k$ linearization theorem for hyperbolic sinks, and in particular our corollaries include uniqueness statements for Sternberg linearizations and Floquet normal forms. Using our main results we also prove new existence and uniqueness statements for $C^k$ Koopman eigenfunctions, including a complete classification of $C^\infty$ eigenfunctions assuming a $C^\infty$ dynamical system with semisimple and nonresonant linearization. We give an intrinsic definition of "principal Koopman eigenfunctions" which generalizes the definition of Mohr and Mezi\'{c} for linear systems, and which includes the notions of "isostables" and "isostable coordinates" appearing in work by Ermentrout, Mauroy, Mezi\'{c}, Moehlis, Wilson, and others. Our main results yield existence and uniqueness theorems for the principal eigenfunctions and isostable coordinates and also show, e.g., that the (a priori non-unique) "pullback algebra" defined in \cite{mohr2016koopman} is unique under certain conditions. We also discuss the limit used to define the "faster" isostable coordinates in \cite{wilson2018greater,monga2019phase} in light of our main results.

==> spread.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spread.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{182.80368929bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96117039)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{spread.pdf}}%
    \put(0.93367736,0.39812028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Re}}}%
    \put(0.49956923,0.92129133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Im}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{spread.pdf}}%
    \put(0.51208363,0.7531295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(\min_{\lambda \in \textnormal{spec}(e^A)}|\lambda|\right)^{\frac{1}{k+\alpha}}$}}}%
    \put(0.90035871,1.12666127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.05071987,0.18387478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textnormal{spec}(\D_{x_0} \Phi^1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{spread.pdf}}%
  \end{picture}%
\endgroup%

